Sample and Expand: Discovering Low-rank Submatrices With Quality Guarantees

The problem of approximating a matrix by a low-rank one has been extensively studied. This problem assumes, however, that the whole matrix has a low-rank structure. This assumption is often false for real-world matrices. We consider the problem of discovering submatrices from the given matrix with bounded deviations from their low-rank approximations. We introduce an effective two-phase method for this task: first, we use sampling to discover small nearly low-rank submatrices, and then they are expanded while preserving proximity to a low-rank approximation. An extensive experimental evaluation confirms that the method we introduce compares favorably to existing approaches.

==> arXiv-2506.06456v1/diagrams/D.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the large matrix as a grid of randomly colored squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Generate random color value
        \pgfmathsetmacro{\randcolor}{rnd * 100} % Random number between 0 and 100
        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 1.5) {\Large \textbf{Rank-1 Submatrix}};

\end{tikzpicture}
}

==> arXiv-2506.06456v1/diagrams/D2.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of seemingly random values for deterministic color assignment
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 42\or 87\or 23\or 91\or 56\or 12\fi
    \or \ifcase#2 74\or 19\or 88\or 33\or 67\or 25\fi
    \or \ifcase#2 31\or 76\or 55\or 92\or 14\or 60\fi
    \or \ifcase#2 85\or 47\or 29\or 73\or 38\or 94\fi
    \or \ifcase#2 58\or 99\or 41\or 16\or 82\or 37\fi
    \or \ifcase#2 69\or 21\or 50\or 95\or 13\or 77\fi
    \fi
}

% Draw the large matrix as a grid with predefined values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);
%\node[red] at (3, 0.7) {\Large %\textbf{Rank-$\generalrank$ Submatrix}};

\end{tikzpicture}
}

==> arXiv-2506.06456v1/diagrams/E.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of new difference values
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 51\or 33\or 0\or 13\or 45\or 87\fi  % First row updated
    \or \ifcase#2 0\or 0\or 0\or 0\or 0\or 10\fi
    \or \ifcase#2 9\or 0\or 0\or 0\or 0\or 6\fi
    \or \ifcase#2 50\or 0\or 0\or 0\or 0\or 50\fi
    \or \ifcase#2 30\or 0\or 0\or 0\or 0\or 10\fi
    \or \ifcase#2 58\or 41\or 5\or 68\or  77\or 55\fi  % Last row updated
    \fi
}

% Draw the large matrix as a grid with difference values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);

% Move the colormap to the right of the matrix and align it correctly
\begin{scope}[shift={(7,-0.5)}] % Ensure alignment with the matrix
    % Define the colormap values
    \foreach \v [count=\i from 0] in {0, 20, 40, 60, 80} {
        \pgfmathsetmacro{\colorval}{\v}
        \fill[blue!\colorval, opacity=0.8] (0, 5-\i) rectangle (1, 6-\i);
        \node[right] at (1.2, 5.5-\i) {\Huge \v};
    }
    \draw[thick] (0, 1) rectangle (1, 6);
    \node[above] at (0.5, 6.5) {\Huge Value};
\end{scope}

\end{tikzpicture}
}

==> arXiv-2506.06456v1/diagrams/line_in_three_d.tikz <==
  \definecolor{darkred}{rgb}{0.6,0,0}  % Custom very dark red
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},              % Set the viewing angle for 3D
        axis lines=box,             % Box-style axes
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
        xlabel style={font=\Huge}, % Increase x-axis label size
        ylabel style={font=\Huge}, % Increase y-axis label size
        zlabel style={font=\Huge}, % Increase z-axis label size
        ticks=none,                 % No ticks for a clean look
        grid=major,                 % Add a grid
        width=9cm,                  % Reduce width of the plot
        height=7cm,                 % Reduce height of the plot
        scatter/classes={%
            blue={mark=*,blue,opacity=0.6},  % Blue points (general cloud)
            red={mark=*,red,thick},          % Red points (lying in the x-y plane with noise)
            orange={mark=*,orange,thick,opacity=0.8},    % Orange points (projections onto the line)
           darkred={mark=*,darkred,thick,opacity=0.8}} 
    ]

    % Blue point cloud (many randomly distributed points in 3D)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
        2.3     1.5     3.1     blue
        0.5     2.2     0.0     blue
        1.9     1.3     2.5     blue
        3.5     2.8     1.7     blue
        0.7     0.9     2.1     blue
        1.2     2.8     3.3     blue
        2.6     0.4     1.5     red
        3.0     1.9     3.5     blue
        2.7     2.2     0.1     blue
        1.4     3.1     1.8     blue
        0.3     0.5     0.8     blue
        2.9     3.3     2.5     blue
        1.7     1.5     3.0     blue
        2.5     3.0     0.1     blue
        0.6     0.4     0.9     blue
        3.2     1.8     2.4     blue
        1.9     0.7     1.3     blue
        0.5     1.0     2.7     blue
        3.3     2.4     1.6     blue
        2.8     2.7     3.0     blue
        2.1     1.3     0.0     blue
        1.6     0.8     1.2     blue
        3.4     3.0     1.1     red
        2.2     2.9     3.1     blue
    };

    % Red points (lying in the x-y plane with noise)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
        0.1     0.7     0.0     orange
        0.5     0.7     0.0     orange
        0.6     1.2     0.1     orange
        0.7     1.7     0.0     orange
        1.0     2.1     0.0     orange
        1.2     2.5     0.1     orange
        1.4     2.9     0.0     orange
        1.6     3.3     0.0     orange
        1.7     3.5     0.0     orange
        2.1     3.9     0.0     orange
        2.3     4.2     0.0     orange
        2.4     4.7     0.1     orange
        2.6     5.1     0.0     orange
        2.7     5.5     0.0     orange
        3.0     5.7     0.1     orange
    };


    % Orange line representing the best-fit line of red points
    \addplot3[
        thick, darkred
    ] coordinates {
        (0,0,0) (3.2,5.8,0)
    };

    % Orange points as projections of red points onto the orange line
   

    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
    x       y       z       class
    0.32075 	 0.57736 	 0.0 	 darkred
    0.41509 	 0.74717 	 0.0 	 darkred
    0.65094 	 1.1717 	 0.0 	 darkred
    0.88679 	 1.59623 	 0.0 	 darkred
    1.12736 	 2.02925 	 0.0 	 darkred
    1.34434 	 2.41981 	 0.0 	 darkred
    1.56132 	 2.81038 	 0.0 	 darkred
    1.7783 	 3.20094 	 0.0 	 darkred
    1.88679 	 3.39623 	 0.0 	 darkred
    2.15094 	 3.8717 	 0.0 	 darkred
    2.32547 	 4.18585 	 0.0 	 darkred
    2.56132 	 4.61038 	 0.0 	 darkred
    2.7783 	 5.00094 	 0.0 	 darkred
    2.9717 	 5.34906 	 0.0 	 darkred
    3.12736 	 5.62925 	 0.0 	 darkred
    };
    \end{axis}
\end{tikzpicture}

==> arXiv-2506.06456v1/diagrams/linear_combs.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of seemingly random values for deterministic color assignment
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 93\or 54\or 23\or 78\or 11\or 99\fi  % First row changed
    \or \ifcase#2 74\or 19\or 88\or 33\or 67\or 35\fi
    \or \ifcase#2 22\or 76\or 55\or 92\or 14\or 66\fi
    \or \ifcase#2 35\or 47\or 29\or 73\or 38\or 44\fi
    \or \ifcase#2 28\or 99\or 41\or 16\or 82\or 27\fi
    \or \ifcase#2 11\or 62\or 45\or 27\or 90\or 22\fi  % Last row changed
    \fi
}

% Draw the large matrix as a grid with predefined values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);
\end{tikzpicture}
}

==> arXiv-2506.06456v1/diagrams/plane_in_three_d.tikz <==

 \definecolor{darkred}{rgb}{0.6,0,0}  % Custom very dark red

\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},              % Set the viewing angle for 3D
        axis lines=box,             % Box-style axes
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
        xlabel style={font=\Huge}, % Increase x-axis label size
        ylabel style={font=\Huge}, % Increase y-axis label size
        zlabel style={font=\Huge}, % Increase z-axis label size
        ticks=none,                 % No ticks for a clean look
        grid=major,                 % Add a grid
        width=9cm,                  % Reduce width of the plot
        height=7cm,                 % Reduce height of the plot
        scatter/classes={%
            blue={mark=*,blue,opacity=0.6},  % Blue points (general cloud)
            orange={mark=*,orange,thick,opacity=0.8},    % Orange points (close to the plane)
            darkred={mark=*,darkred,thick,opacity=0.8}}  % Dark red points (exactly on the plane)
    ]

    % Draw the plane z = 0.5x + 0.3y
\addplot3 [
    surf,
    shader=flat,
    opacity=0.1, % High transparency
    colormap={darkredmap}{rgb255(0cm)=(153,0,0) rgb255(1cm)=(102,0,0)}
]
{0.5*x + 0.3*y}; 


    % Blue point cloud (randomly distributed points in 3D)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
-2.7     0.1     8.2     blue
-4.2     -0.8     -5.2     blue
-2.1     -2.8     -7.1     blue
-3.4     -3.8     -0.2     blue
4.3     -1.6     9.7     blue
3.1     4.4     -5.2     blue
1.3     -1.8     3.4     blue
3.7     0.2     5.2     blue
3.0     2.0     -5.2     blue
-3.1     -1.4     4.6     blue
3.9     4.7     -2.6     blue
0.4     4.6     2.6     blue
3.1     -2.5     2.7     blue
4.0     -0.0     0.7     blue
-1.8     -2.0     -8.2     blue
-3.9     -2.2     6.7     blue
-2.7     -4.6     -3.6     blue
-0.7     1.1     -6.3     blue
3.2     0.0     -9.2     blue
3.6     -4.5     1.8     blue
-4.9     -2.2     3.6     blue

    };

    % Dark red points exactly on the plane (z = 0.5x + 0.3y)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z        class
        -1.3     -3.2     -1.61     darkred
        4.5     -2.0     1.65     darkred
        2.3     0.2     1.21     darkred
        1.0     -0.7     0.29     darkred
        -3.4     -2.1     -2.33     darkred
        -3.4     1.1     -1.37     darkred
        -4.4     -3.6     -3.28     darkred
        3.7     -2.1     1.22     darkred
        1.0     -1.3     0.11     darkred
        2.1     -0.4     0.93     darkred
        -4.8     2.9     -1.53     darkred
        4.7     -3.0     1.45     darkred
        3.3     0.1     1.68     darkred
        -2.9     0.9     -1.18     darkred
        4.0     5.0     3.50     darkred
    };



% Orange points very close to the plane (z = 0.5x + 0.3y + minimal noise)
\addplot3[
    only marks,
    scatter,
    scatter src=explicit symbolic
] table[meta=class] {
x       y       z        class
-1.3     -3.2     -1.81     orange
4.5     -2.0     0.48    orange
2.3     0.2     1.39     orange
1.0     -0.7     0.49     orange
-3.4     -2.1     -1.3     orange
-3.4     1.1     -0.7     orange
-4.4     -3.6     -3.1     orange
3.7     -2.1     1.0     orange
1.0     -1.3     0     orange
2.1     -0.4     0.9     orange
-4.8     2.9     -1.0     orange
4.7     -3.0     1.75     orange
3.3     0.1     2     orange
-2.9     0.9     -0.24     orange
4     5     4.5     orange
};







    

 \end{axis}
\end{tikzpicture}




==> arXiv-2506.06456v1/diagrams/ratios_columns.tikz <==

\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \j in {0, 1, 2, 3, 4, 5} {  % Loop over columns first
    % Generate a new random color for each column inside the submatrix
    \ifnum\j>0\relax % Columns 1, 2, 3
        \ifnum\j<4\relax
            \pgfmathsetmacro{\colcolor}{rnd * 100} % Fix column color for submatrix
        \fi
    \fi

    \foreach \i in {0, 1, 2, 3, 4, 5} {  % Then loop over rows
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Use column-wise constant color inside the 3x3 submatrix
                        \fill[blue!\colcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}









\iffalse 
\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{1234}
% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Fill with constant blue color inside the 3x3 submatrix
                        \fill[blue!80, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}
\fi 




==> arXiv-2506.06456v1/diagrams/ratios_rows.tikz <==
\iffalse
\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Fill with constant blue color inside the 3x3 submatrix
                        \fill[blue!50, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}
\fi 

\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    % Generate a new random color for each row inside the submatrix
    \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
        \ifnum\i<4\relax
            \pgfmathsetmacro{\rowcolor}{rnd * 100} % Fix row color for submatrix
        \fi
    \fi

    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Use row-wise constant color inside the 3x3 submatrix
                        \fill[blue!\rowcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}


==> diagrams/D.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the large matrix as a grid of randomly colored squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Generate random color value
        \pgfmathsetmacro{\randcolor}{rnd * 100} % Random number between 0 and 100
        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 1.5) {\Large \textbf{Rank-1 Submatrix}};

\end{tikzpicture}
}

==> diagrams/D2.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of seemingly random values for deterministic color assignment
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 42\or 87\or 23\or 91\or 56\or 12\fi
    \or \ifcase#2 74\or 19\or 88\or 33\or 67\or 25\fi
    \or \ifcase#2 31\or 76\or 55\or 92\or 14\or 60\fi
    \or \ifcase#2 85\or 47\or 29\or 73\or 38\or 94\fi
    \or \ifcase#2 58\or 99\or 41\or 16\or 82\or 37\fi
    \or \ifcase#2 69\or 21\or 50\or 95\or 13\or 77\fi
    \fi
}

% Draw the large matrix as a grid with predefined values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);
%\node[red] at (3, 0.7) {\Large %\textbf{Rank-$\generalrank$ Submatrix}};

\end{tikzpicture}
}

==> diagrams/E.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of new difference values
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 51\or 33\or 0\or 13\or 45\or 87\fi  % First row updated
    \or \ifcase#2 0\or 0\or 0\or 0\or 0\or 10\fi
    \or \ifcase#2 9\or 0\or 0\or 0\or 0\or 6\fi
    \or \ifcase#2 50\or 0\or 0\or 0\or 0\or 50\fi
    \or \ifcase#2 30\or 0\or 0\or 0\or 0\or 10\fi
    \or \ifcase#2 58\or 41\or 5\or 68\or  77\or 55\fi  % Last row updated
    \fi
}

% Draw the large matrix as a grid with difference values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);

% Move the colormap to the right of the matrix and align it correctly
\begin{scope}[shift={(7,-0.5)}] % Ensure alignment with the matrix
    % Define the colormap values
    \foreach \v [count=\i from 0] in {0, 20, 40, 60, 80} {
        \pgfmathsetmacro{\colorval}{\v}
        \fill[blue!\colorval, opacity=0.8] (0, 5-\i) rectangle (1, 6-\i);
        \node[right] at (1.2, 5.5-\i) {\Huge \v};
    }
    \draw[thick] (0, 1) rectangle (1, 6);
    \node[above] at (0.5, 6.5) {\Huge Value};
\end{scope}

\end{tikzpicture}
}

==> diagrams/line_in_three_d.tikz <==
  \definecolor{darkred}{rgb}{0.6,0,0}  % Custom very dark red
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},              % Set the viewing angle for 3D
        axis lines=box,             % Box-style axes
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
        xlabel style={font=\Huge}, % Increase x-axis label size
        ylabel style={font=\Huge}, % Increase y-axis label size
        zlabel style={font=\Huge}, % Increase z-axis label size
        ticks=none,                 % No ticks for a clean look
        grid=major,                 % Add a grid
        width=9cm,                  % Reduce width of the plot
        height=7cm,                 % Reduce height of the plot
        scatter/classes={%
            blue={mark=*,blue,opacity=0.6},  % Blue points (general cloud)
            red={mark=*,red,thick},          % Red points (lying in the x-y plane with noise)
            orange={mark=*,orange,thick,opacity=0.8},    % Orange points (projections onto the line)
           darkred={mark=*,darkred,thick,opacity=0.8}} 
    ]

    % Blue point cloud (many randomly distributed points in 3D)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
        2.3     1.5     3.1     blue
        0.5     2.2     0.0     blue
        1.9     1.3     2.5     blue
        3.5     2.8     1.7     blue
        0.7     0.9     2.1     blue
        1.2     2.8     3.3     blue
        2.6     0.4     1.5     red
        3.0     1.9     3.5     blue
        2.7     2.2     0.1     blue
        1.4     3.1     1.8     blue
        0.3     0.5     0.8     blue
        2.9     3.3     2.5     blue
        1.7     1.5     3.0     blue
        2.5     3.0     0.1     blue
        0.6     0.4     0.9     blue
        3.2     1.8     2.4     blue
        1.9     0.7     1.3     blue
        0.5     1.0     2.7     blue
        3.3     2.4     1.6     blue
        2.8     2.7     3.0     blue
        2.1     1.3     0.0     blue
        1.6     0.8     1.2     blue
        3.4     3.0     1.1     red
        2.2     2.9     3.1     blue
    };

    % Red points (lying in the x-y plane with noise)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
        0.1     0.7     0.0     orange
        0.5     0.7     0.0     orange
        0.6     1.2     0.1     orange
        0.7     1.7     0.0     orange
        1.0     2.1     0.0     orange
        1.2     2.5     0.1     orange
        1.4     2.9     0.0     orange
        1.6     3.3     0.0     orange
        1.7     3.5     0.0     orange
        2.1     3.9     0.0     orange
        2.3     4.2     0.0     orange
        2.4     4.7     0.1     orange
        2.6     5.1     0.0     orange
        2.7     5.5     0.0     orange
        3.0     5.7     0.1     orange
    };


    % Orange line representing the best-fit line of red points
    \addplot3[
        thick, darkred
    ] coordinates {
        (0,0,0) (3.2,5.8,0)
    };

    % Orange points as projections of red points onto the orange line
   

    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
    x       y       z       class
    0.32075 	 0.57736 	 0.0 	 darkred
    0.41509 	 0.74717 	 0.0 	 darkred
    0.65094 	 1.1717 	 0.0 	 darkred
    0.88679 	 1.59623 	 0.0 	 darkred
    1.12736 	 2.02925 	 0.0 	 darkred
    1.34434 	 2.41981 	 0.0 	 darkred
    1.56132 	 2.81038 	 0.0 	 darkred
    1.7783 	 3.20094 	 0.0 	 darkred
    1.88679 	 3.39623 	 0.0 	 darkred
    2.15094 	 3.8717 	 0.0 	 darkred
    2.32547 	 4.18585 	 0.0 	 darkred
    2.56132 	 4.61038 	 0.0 	 darkred
    2.7783 	 5.00094 	 0.0 	 darkred
    2.9717 	 5.34906 	 0.0 	 darkred
    3.12736 	 5.62925 	 0.0 	 darkred
    };
    \end{axis}
\end{tikzpicture}

==> diagrams/linear_combs.tikz <==
\scalebox{0.5}{
\begin{tikzpicture}

% Define a predefined matrix of seemingly random values for deterministic color assignment
\newcommand{\values}[2]{%
    \ifcase#1 \ifcase#2 93\or 54\or 23\or 78\or 11\or 99\fi  % First row changed
    \or \ifcase#2 74\or 19\or 88\or 33\or 67\or 35\fi
    \or \ifcase#2 22\or 76\or 55\or 92\or 14\or 66\fi
    \or \ifcase#2 35\or 47\or 29\or 73\or 38\or 44\fi
    \or \ifcase#2 28\or 99\or 41\or 16\or 82\or 27\fi
    \or \ifcase#2 11\or 62\or 45\or 27\or 90\or 22\fi  % Last row changed
    \fi
}

% Draw the large matrix as a grid with predefined values
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Assign deterministic values from the predefined matrix
        \pgfmathsetmacro{\colorval}{\values{\i}{\j}}
        \fill[blue!\colorval, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
    }
}

% Draw the large matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns with larger font
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix shifted one row down
\draw[thick, red, fill=red!10, opacity=0.5] (1, 1) rectangle (5, 5);
\end{tikzpicture}
}

==> diagrams/plane_in_three_d.tikz <==

 \definecolor{darkred}{rgb}{0.6,0,0}  % Custom very dark red

\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},              % Set the viewing angle for 3D
        axis lines=box,             % Box-style axes
        xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
        xlabel style={font=\Huge}, % Increase x-axis label size
        ylabel style={font=\Huge}, % Increase y-axis label size
        zlabel style={font=\Huge}, % Increase z-axis label size
        ticks=none,                 % No ticks for a clean look
        grid=major,                 % Add a grid
        width=9cm,                  % Reduce width of the plot
        height=7cm,                 % Reduce height of the plot
        scatter/classes={%
            blue={mark=*,blue,opacity=0.6},  % Blue points (general cloud)
            orange={mark=*,orange,thick,opacity=0.8},    % Orange points (close to the plane)
            darkred={mark=*,darkred,thick,opacity=0.8}}  % Dark red points (exactly on the plane)
    ]

    % Draw the plane z = 0.5x + 0.3y
\addplot3 [
    surf,
    shader=flat,
    opacity=0.1, % High transparency
    colormap={darkredmap}{rgb255(0cm)=(153,0,0) rgb255(1cm)=(102,0,0)}
]
{0.5*x + 0.3*y}; 


    % Blue point cloud (randomly distributed points in 3D)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z       class
-2.7     0.1     8.2     blue
-4.2     -0.8     -5.2     blue
-2.1     -2.8     -7.1     blue
-3.4     -3.8     -0.2     blue
4.3     -1.6     9.7     blue
3.1     4.4     -5.2     blue
1.3     -1.8     3.4     blue
3.7     0.2     5.2     blue
3.0     2.0     -5.2     blue
-3.1     -1.4     4.6     blue
3.9     4.7     -2.6     blue
0.4     4.6     2.6     blue
3.1     -2.5     2.7     blue
4.0     -0.0     0.7     blue
-1.8     -2.0     -8.2     blue
-3.9     -2.2     6.7     blue
-2.7     -4.6     -3.6     blue
-0.7     1.1     -6.3     blue
3.2     0.0     -9.2     blue
3.6     -4.5     1.8     blue
-4.9     -2.2     3.6     blue

    };

    % Dark red points exactly on the plane (z = 0.5x + 0.3y)
    \addplot3[
        only marks,
        scatter,
        scatter src=explicit symbolic
    ] table[meta=class] {
        x       y       z        class
        -1.3     -3.2     -1.61     darkred
        4.5     -2.0     1.65     darkred
        2.3     0.2     1.21     darkred
        1.0     -0.7     0.29     darkred
        -3.4     -2.1     -2.33     darkred
        -3.4     1.1     -1.37     darkred
        -4.4     -3.6     -3.28     darkred
        3.7     -2.1     1.22     darkred
        1.0     -1.3     0.11     darkred
        2.1     -0.4     0.93     darkred
        -4.8     2.9     -1.53     darkred
        4.7     -3.0     1.45     darkred
        3.3     0.1     1.68     darkred
        -2.9     0.9     -1.18     darkred
        4.0     5.0     3.50     darkred
    };



% Orange points very close to the plane (z = 0.5x + 0.3y + minimal noise)
\addplot3[
    only marks,
    scatter,
    scatter src=explicit symbolic
] table[meta=class] {
x       y       z        class
-1.3     -3.2     -1.81     orange
4.5     -2.0     0.48    orange
2.3     0.2     1.39     orange
1.0     -0.7     0.49     orange
-3.4     -2.1     -1.3     orange
-3.4     1.1     -0.7     orange
-4.4     -3.6     -3.1     orange
3.7     -2.1     1.0     orange
1.0     -1.3     0     orange
2.1     -0.4     0.9     orange
-4.8     2.9     -1.0     orange
4.7     -3.0     1.75     orange
3.3     0.1     2     orange
-2.9     0.9     -0.24     orange
4     5     4.5     orange
};







    

 \end{axis}
\end{tikzpicture}




==> diagrams/ratios_columns.tikz <==

\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \j in {0, 1, 2, 3, 4, 5} {  % Loop over columns first
    % Generate a new random color for each column inside the submatrix
    \ifnum\j>0\relax % Columns 1, 2, 3
        \ifnum\j<4\relax
            \pgfmathsetmacro{\colcolor}{rnd * 100} % Fix column color for submatrix
        \fi
    \fi

    \foreach \i in {0, 1, 2, 3, 4, 5} {  % Then loop over rows
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Use column-wise constant color inside the 3x3 submatrix
                        \fill[blue!\colcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}









\iffalse 
\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{1234}
% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Fill with constant blue color inside the 3x3 submatrix
                        \fill[blue!80, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}
\fi 




==> diagrams/ratios_rows.tikz <==
\iffalse
\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Fill with constant blue color inside the 3x3 submatrix
                        \fill[blue!50, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}
\fi 

\scalebox{0.5}{
\begin{tikzpicture}
% Seed the random number generator for reproducibility
\pgfmathsetseed{555}

% Draw the matrix as a grid of blue squares
\foreach \i in {0, 1, 2, 3, 4, 5} {
    % Generate a new random color for each row inside the submatrix
    \ifnum\i>0\relax % Rows 1, 2, 3 (in reverse order)
        \ifnum\i<4\relax
            \pgfmathsetmacro{\rowcolor}{rnd * 100} % Fix row color for submatrix
        \fi
    \fi

    \foreach \j in {0, 1, 2, 3, 4, 5} {
        % Check if the cell is inside the 3x3 submatrix
        \ifnum\i>0\relax % Rows 1, 2, 3
            \ifnum\i<4\relax
                \ifnum\j>0\relax % Columns 1, 2, 3
                    \ifnum\j<4\relax
                        % Use row-wise constant color inside the 3x3 submatrix
                        \fill[blue!\rowcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \else
                        % Random color outside the submatrix
                        \pgfmathsetmacro{\randcolor}{rnd * 100}
                        \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                    \fi
                \else
                    % Random color outside the submatrix
                    \pgfmathsetmacro{\randcolor}{rnd * 100}
                    \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
                \fi
            \else
                % Random color outside the submatrix
                \pgfmathsetmacro{\randcolor}{rnd * 100}
                \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
            \fi
        \else
            % Random color outside the submatrix
            \pgfmathsetmacro{\randcolor}{rnd * 100}
            \fill[blue!\randcolor, opacity=0.8] (\j, 6-\i) rectangle (\j+1, 6-\i-1);
        \fi
    }
}

% Draw the matrix border
\draw[thick] (0, 0) rectangle (6, 6);

% Label rows and columns
\node at (-0.5, 5.5) {\Huge 1};
\node at (-0.5, 4.5) {\Huge 2};
\node at (-0.5, 3.5) {\Huge $\vdots$};
\node at (-0.5, 0.5) {\Huge $\nrows$};
\node at (0.5, 6.5) {\Huge 1};
\node at (1.5, 6.5) {\Huge 2};
\node at (2.5, 6.5) {\Huge $\cdots$};
\node at (5.5, 6.5) {\Huge $\ncols$};

% Highlight a 3x3 rank-1 submatrix
\draw[thick, red, fill=red!30, opacity=0.5] (1, 2) rectangle (4, 5);
%\node[red] at (2.5, 2.5) {\textbf{Rank-1 Submatrix}};
\end{tikzpicture}
}


==> images/tikz/legend_only_rpsp.tex <==
\begin{tikzpicture}[scale=0.1]
\matrix [matrix of nodes, 
column sep=1.5pt, 
row sep=0pt, 
nodes={anchor=center}] (m) {
% Dark Magenta Transparent Rectangle with Thick, Less Transparent Border
\node[draw=darkmagenta, fill=darkmagenta, line width=1pt, fill opacity=0.3, draw opacity=0.9, rectangle, inner sep=2.9pt] {}; 
& {\small \svp}
& 
% Red Transparent Rectangle with Thick, Less Transparent Border
\node[draw=crimson, fill=crimson, line width=1pt, fill opacity=0.3, draw opacity=0.9, rectangle, inner sep=2.9pt] {}; 
& {\small \rpsp} 
& 
% Orange Transparent Rectangle with Thick, Less Transparent Border
\node[draw=orange, fill=orange, line width=1pt, fill opacity=0.3, draw opacity=0.9, rectangle, inner sep=2.9pt] {}; 
& {\small \ourmethod} \\
};
\end{tikzpicture}


==> images/tikz/legend_with_svp.tex <==
\begin{tikzpicture}[scale=0.1]
\matrix [matrix of nodes, 
column sep=1.0pt, % moderately reduced
row sep=0pt, 
nodes={anchor=center}] (m) {
% Blue Circle with Line
\tikz \draw[slateblue, thick] (-0.18,0) -- (0.18,0) 
node[fill=slateblue, circle, inner sep=2.1pt] {};
& {\small Sparse PCA}
& 
% Green Upward Triangle with Line
\tikz \draw[darkolivegreen, thick] (-0.18,0) -- (0.18,0) 
node[fill=darkolivegreen, regular polygon, regular polygon sides=3, inner sep=1.4pt] {};
& {\small \cvx}
& 
\tikz \draw[darkmagenta, thick] (-0.18,0) -- (0.18,0) 
node[fill=darkmagenta, regular polygon, regular polygon sides=3, inner sep=1.7pt, rotate=180] {};
& {\small \svp}
& 
% Red Diamond with Line
\tikz \draw[crimson, thick] (-0.18,0) -- (0.18,0) 
node[fill=crimson, diamond, inner sep=1.7pt] {};
& {\small \rpsp} 
& 
% Orange Square with Line
\tikz \draw[orange, thick] (-0.18,0) -- (0.18,0) 
node[fill=orange, rectangle, inner sep=2.6pt] {};
& {\small \ourmethod} \\
};
\end{tikzpicture}

